Convex Quantization Preserves Logconcavity

A logconcave likelihood is as important to proper statistical inference as a convex cost function is important to variational optimization. Quantization is often disregarded when writing likelihood models, ignoring the limitations of the physical detectors used to collect the data. These two facts call for the question: would including quantization in likelihood models preclude logconcavity? are the true data likelihoods logconcave? We provide a general proof that the same simple assumption that leads to logconcave continuous-data likelihoods also leads to logconcave quantized-data likelihoods, provided that convex quantization regions are used.

==> figs/matrix_combs.tex <==
\begin{tikzpicture}[scale=1.2]
     \draw [->] (-.05,0) -- (1.2,0) node[anchor = west] {$\contdata[1]$}; 
    \draw [->] (0,-.05) -- (0, 0.7) node[anchor= south] {$\contdata[2]$};
    \draw[red] (1,-.5) rectangle (-1,.5);
    \draw[black,opacity=0.5] plot[only marks,mark=*,mark size = 0.1] file{figs/rectangle.txt};
    \node[blue,opacity=0.5] (p0) at (-1,0.5) {$\bullet$};
    \node at (p0) [anchor=south east] {$\contdata_0$};
    \node[blue,opacity=0.5] (p1) at (1,-0.5) {$\bullet$};
    \node at (p1) [anchor=north west] {$\contdata_1$};
    \node at (-1.3,0) {a)};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
     \draw [->] (-.05,0) -- (1.3,0) node[anchor = west] {$\contdata[1]$}; 
    \draw [->] (0,-.05) -- (0, 1.3) node[anchor= south] {$\contdata[2]$};
    \draw[red] (0,0) circle (1.118);
    \draw[black,opacity=0.5] plot[only marks,mark=*,mark size = 0.1] file{figs/circle.txt};
    \node[blue,opacity=0.5] (p0) at (-1,0.5) {$\bullet$};
    \node at (p0) [anchor=south east] {$\contdata_0$};
    \node[blue,opacity=0.5] (p1) at (1,-0.5) {$\bullet$};
    \node at (p1) [anchor=north west] {$\contdata_1$};
    \node at (-1.3,-.25) {b)};
\end{tikzpicture}

\vspace{5pt}



==> figs/minkowski.tex <==
% Minkowski sum of sets
\begin{tikzpicture}[scale=1.5]
    % Plot axis
    \draw [->] (-0.1,0) -- (3.8,0) node [anchor = west] {$\noise[1]$};
    \draw [->] (0,-0.1) -- (0,2) node [anchor = south] {$\noise[2]$};
    % Plot sets and Minkowski sum
    \draw[orange,opacity=0.5] plot[only marks,mark=+,mark size = 1] file{figs/square_minkowski.txt};
    \draw[purple,opacity=0.5] plot[only marks,mark=+,mark size = 1] file{figs/rotated_minkowski.txt};
    \draw[gray,opacity=0.5] plot[only marks,mark=+,mark size = 1] file{figs/minkowski_average.txt};
\end{tikzpicture}


==> figs/quantization_regions.tex <==
% Quantization regions
\begin{tikzpicture}[scale=0.5,hexa/.style= {shape=regular polygon,regular polygon sides=6,
                    minimum size=.5cm, draw, inner sep=0, anchor=south, rotate=30}]
    \node (label) at (-2.5,1.8) {a)};
    \draw[->] (-0.225,-0.4) -- (2.1,-0.4) node [anchor=west] {$\contdata[1]$};
    \draw[->] (-0.225,-.4) -- (-0.225,2) node [anchor=south] {$\contdata[2]$};               
    \foreach \j/\i in {-2/0,-1/0,0/0,1/0,
                       -2/1,-1/1,0/1,1/1,
                       0/2,1/2,
                       -2/-1,-1/-1,0/-1,1/-1,
                       -2/-2,-1/-2,0/-2,
                       -2/-3
                       }{%
        \node[hexa] (h\i;\j) at ({(\i-\j/2)*sin(60)},{\j*0.75}) {};
    } 
\end{tikzpicture}
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[scale=0.9,tdplot_main_coords]
    \node (label) at (1,-1,1.1) {b)};
    % Plot axis
    \draw[->] (0,0,0) -- (2.3,0,0) node [anchor=east] {$\contdata[1]$};
    \draw[->] (0,0,0) -- (0,2.3,0) node [anchor=west] {$\contdata[2]$};
    \draw[->] (0,0,0) -- (0,0,1.8) node [anchor=south] {$\contdata[3]$};
    % Plot ticks
    \def\tsize{0.1}
    \foreach \n in {0.5,1,1.5}{
        \draw (\n,\tsize,0) -- (\n,0,0) -- (\n,0,\tsize);
        \draw (\tsize,\n,0) -- (0,\n,0) -- (0,\n,\tsize);
        \draw (\tsize,0,\n) -- (0,0,\n) -- (0,\tsize,\n);
    }
    \def\n{2}
    \draw (\n,\tsize,0) -- (\n,0,0) -- (\n,0,\tsize);
    \draw (\tsize,\n,0) -- (0,\n,0) -- (0,\n,\tsize);
    % Plot some quantization regions
    % x in (0.5,1) y in (1.5,2) and z in (1,1.5)
    % Bottom
    \draw (1,1.5,1) -- (0.5,1.5,1) -- (0.5,2,1) -- (1,2,1) -- cycle;
    \draw[thin,dotted] (1,1.5,1) -- (1,1.5,0) node {$\cdot$};
    \draw[thin,dotted] (.5,1.5,1) -- (.5,1.5,0) node {$\cdot$};
    \draw[thin,dotted] (.5,2,1) -- (.5,2,0) node {$\cdot$};
    \draw[thin,dotted] (1,2,1) -- (1,2,0) node {$\cdot$};
    % Top
    \draw [fill=gray!50!white,fill opacity=0.5] (1,1.5,1.5) -- (0.5,1.5,1.5) -- (0.5,2,1.5) -- (1,2,1.5) -- cycle;
    % Back face
    \draw  (.5,1.5,1) -- (.5,1.5,1.5) -- (.5,2,1.5) -- (.5,2,1) -- cycle;
    \draw[thin,dotted] (.5,1.5,1) -- (0,1.5,1) node {$\cdot$};
    \draw[thin,dotted] (.5,1.5,1.5) -- (0,1.5,1.5) node {$\cdot$};
    \draw[thin,dotted] (.5,2,1.5) -- (0,2,1.5) node {$\cdot$};
    \draw[thin,dotted] (.5,2,1) -- (0,2,1) node {$\cdot$};
    % Side face
    \draw[fill=gray!50!white,fill opacity=0.5] (.5,2,1.5) -- (.5,2,1) -- (1,2,1) -- (1,2,1.5) -- cycle;
    % Front face
    \draw [fill=gray!50!white,fill opacity=0.5] (1,1.5,1) -- (1,1.5,1.5) -- (1,2,1.5) -- (1,2,1) -- cycle;
    % x in 0.5 to 2, y in 0 to 0.5, z from 0.5 to inf
    % Bottom face
    \fill [gray!50!white,opacity=0.5] (0.5,0,0) -- (0.5,0.5,0) -- (2,0.5,0) -- (2,0,0) -- cycle;
    \draw [densely dotted] (0.5,0,0) -- (0.5,-0.2,0);\draw [densely dotted] (2,0,0) -- (2,-0.2,0); 
    % Back face 
    \fill [gray!50!white,opacity=0.5] (0.5,0,2) -- (0.5,0,0) -- (0.5,.5,0) -- (0.5,.5,2) -- cycle;
    \draw (0.5,0,0) -- (0.5,.5,0) -- (0.5,.5,2); 
    \draw[densely dotted] (0.5,0.5,2) -- (0.5,0.5,2.2);
    % Side face
    \fill [gray!50!white,opacity=0.5] (0.5,.5,2) -- (0.5,.5,0) -- (2,.5,0) -- (2,.5,2) -- cycle;
    \draw (0.5,.5,0) -- (2,.5,0);
    % Front face
    \fill [gray!50!white,opacity=0.5] (2,0,0) -- (2,0,2) -- (2,.5,2)-- (2,.5,0) -- cycle;
    \draw (2,0,0) -- (2,.5,0) -- (2,.5,2); 
    \draw[densely dotted] (2,0.5,2) -- (2,0.5,2.2);\
\end{tikzpicture}

\vspace{5pt}

\begin{tikzpicture}
    \node (fig) at (0,0) {\includegraphics[width=.28\textwidth]{figs/PET_discretization.pdf}};
    \node at (fig.west) {c)};
\end{tikzpicture}

% Code to generate the axis
% \begin{tikzpicture}
%     % Plot axis
%     \draw[->] (0,0) -- (3,0) node [anchor=west] {$\theta$};
%     \draw[->] (0,0) -- (0,1.5) node [anchor=south] {$s$};
%     % Ticks
%     \def\xticklen{.1}
%     \draw (0,0) -- (0,-\xticklen) node [anchor=north] {\footnotesize $0$};
%     \draw (2.8,0) -- (2.8,-\xticklen) node [anchor=north] {\footnotesize $\pi$};
%     \draw (0,0) -- (-\xticklen,0) node [anchor=east] {\footnotesize $0$};
%     \draw (0,1.3) -- (-\xticklen,1.3) node [anchor=east] {\footnotesize $0.4$};
% \end{tikzpicture}


